State Selection Algorithms and Their Impact on The Performance of Stateful Network Protocol Fuzzing

The statefulness property of network protocol implementations poses a unique challenge for testing and verification techniques, including Fuzzing. Stateful fuzzers tackle this challenge by leveraging state models to partition the state space and assist the test generation process. Since not all states are equally important and fuzzing campaigns have time limits, fuzzers need effective state selection algorithms to prioritize progressive states over others. Several state selection algorithms have been proposed but they were implemented and evaluated separately on different platforms, making it hard to achieve conclusive findings. In this work, we evaluate an extensive set of state selection algorithms on the same fuzzing platform that is AFLNet, a state-of-the-art fuzzer for network servers. The algorithm set includes existing ones supported by AFLNet and our novel and principled algorithm called AFLNetLegion. The experimental results on the ProFuzzBench benchmark show that (i) the existing state selection algorithms of AFLNet achieve very similar code coverage, (ii) AFLNetLegion clearly outperforms these algorithms in selected case studies, but (iii) the overall improvement appears insignificant. These are unexpected yet interesting findings. We identify problems and share insights that could open opportunities for future research on this topic.

==> Figures/AFLNetLegionModel.tex <==
\begin{adjustbox}{width=\textwidth}
    \begin {tikzpicture}[
        auto, on grid, semithick,
        state/.style = {
            circle, top color=white, bottom color=white,
            node distance = 2cm and 2cm,
            draw, black, text=black,
            minimum size = 1cm,
            },
        el/.style = {inner sep=2pt, align=left, sloped},
        every label/.append style = {font=\tiny}
    ]

        \node[state] (0)   []               {0};
        \node[state] (331) [right = of 0]  {331};
        \node[state] (230) [right = of 331] {230};
        \node[state] (250) [right = of 230] {250};
        \node[state] (257) [right = of 250] {257};
        \node[state] (250') [right = of 257] {250'};
        \node[state] (257') [below = of 250] {257'};
        \node[state] (250'') [right = of 257'] {250''};
        \node[state] (250''') [right = of 250''] {250'''};
        
        

        \path[->] (0)   edge [] node[el, above] {\texttt{USER}} (331);
        \path[->] (331) edge [] node[el, above] {\texttt{PASS}} (230);
        \path[->] (230) edge [] node[el, above] {\texttt{NLST}} (250);
        \path[->] (250) edge [] node[el, above] {\texttt{MKD}} (257);
        \path[->] (257) edge [] node[el, above] {\texttt{STOR}} (250');
        \path[->] (230) edge [] node[el, above] {\texttt{MKD}} (257');
        \path[->] (257') edge [] node[el, above] {\texttt{STOR}} (250'');
        \path[->] (250'') edge [] node[el, above] {\texttt{\textbf{NLST}}} (250''');

        % \draw[->] (0)   -- (331) node [midway, label=above:{\texttt{USER}}] {};
        % \draw[->] (331) -- (230) node [midway, label=above:{\texttt{PASS}}] {};
        % \draw[->] (230) -- (250) node [midway, label=above:{\texttt{NLST}}] {};
        % \draw[->] (230) -- (257) node [midway, label=above:{\texttt{MKD}}] {};
        % \draw[->] (250) -- (250) node [midway, label=above:{\texttt{NLST}}] {};
        % \draw[->] (250) -- (257) node [midway, label=above:{\texttt{MKD}}] {};
        % \draw[->] (257) -- (250) node [midway, label=above:{\texttt{STOR}}] {};

    \end{tikzpicture}
\end{adjustbox}

==> Figures/AFLNetModel.tex <==
\begin{adjustbox}{width=\textwidth}
    \begin {tikzpicture}[
        auto, on grid, semithick,
        state/.style = {
            circle, top color=white, bottom color=white,
            node distance = 2cm and 2cm,
            draw, black, text=black,
            minimum size = 1cm,
            },
        el/.style = {inner sep=2pt, align=left, sloped},
        every label/.append style = {font=\tiny}
    ]

        \node[state] (0)   []               {0};
        \node[state] (331) [right = of 0]  {331};
        \node[state] (230) [right = of 331] {230};
        \node[state] (250) [right = of 230] {250};
        \node[state] (257) [right = of 250] {257};

        \path[->] (0)   edge [] node[el, above] {\texttt{USER}} (331);
        \path[->] (331) edge [] node[el, above] {\texttt{PASS}} (230);
        \path[->] (230) edge [] node[el, above] {\texttt{NLST}} (250);
        \path[->] (230) edge [bend right=50] node[el, above] {\texttt{MKD}} (257);
        \path[->] (250) edge [in=120,out=60,loop] node[el, above] {\texttt{\textbf{NLST}}} (250);
        \path[->] (250) edge [bend right=20] node[el, below] {\texttt{MKD}} (257);
        \path[->] (257) edge [bend right=20] node[el, above] {\texttt{STOR}} (250);

        % \draw[->] (0)   -- (331) node [midway, label=above:{\texttt{USER}}] {};
        % \draw[->] (331) -- (230) node [midway, label=above:{\texttt{PASS}}] {};
        % \draw[->] (230) -- (250) node [midway, label=above:{\texttt{NLST}}] {};
        % \draw[->] (230) -- (257) node [midway, label=above:{\texttt{MKD}}] {};
        % \draw[->] (250) -- (250) node [midway, label=above:{\texttt{NLST}}] {};
        % \draw[->] (250) -- (257) node [midway, label=above:{\texttt{MKD}}] {};
        % \draw[->] (257) -- (250) node [midway, label=above:{\texttt{STOR}}] {};

    \end{tikzpicture}
\end{adjustbox}

==> Figures/MCTS-Phases.tex <==
\begin{adjustbox}{width=\textwidth}
\begin {tikzpicture}[
  auto, node distance =0.8cm and 0.8cm, on grid, semithick,
  stepp/.style = {rectangle, top color=white, bottom color=white, 
                  draw, white, text=black, minimum width=2 cm},
  state/.style = {circle, top color=white, bottom color=white, 
                  draw, black, text=black, minimum width=0.001 cm},
  solid/.style = {circle, top color=black, bottom color=black, 
                  draw, black, text=black, minimum width=0.001 cm},                
  simul/.style = {rectangle, top color=white, bottom color=white, 
                  draw, black, text=black, minimum width=0.001 cm},
  corner/.style = {rectangle, top color=white, bottom color=white, 
                  draw, white, text=black, minimum width=0cm},
]

\node[stepp]                   (T1)     []               {\textbf{\large Selection}};
\node[state, line width=0.5mm] (N1_1_1) [below = of T1]             {};
\node[state]                   (N1_2_1) [below left  = of N1_1_1]   {};
\node[state, line width=0.5mm] (N1_2_2) [below       = of N1_1_1]   {};
\node[simul]                   (S1_1_1) [below right = of N1_1_1]   {};
\node[state]                   (N1_3_1) [below left  = 0.8 and 0.8 of N1_2_1] {};
\node[simul]                   (S1_2_1) [below left = 0.8 and 0.3 of N1_2_1] {};
\node[state, dashed]           (N1_3_2) [below left  = 0.8 and 0.7 of N1_2_2] {};
\node[state, dashed]           (N1_3_3) [below left  = 0.8 and 0.2 of N1_2_2] {};
\node[state]                   (N1_3_4) [below right = 0.8 and 0.3 of N1_2_2] {};
\node[simul]                   (S1_2_2) [below right = 0.8 and 0.8 of N1_2_2] {};

\node[simul, line width=0.5mm] (S1_3_4) [below right = 0.8 and 0.8 of N1_2_2] {};
\node[state]                   (N1_4_1) [below = of N1_3_1]                   {};
\node[state, dashed]           (N1_4_2) [below = of S1_2_1]                   {};
\node[state, dashed]           (N1_4_3) [below = of N1_3_2]                   {};
\node[state, dashed]           (N1_4_6) [below = of N1_3_3]                   {};
\node[state]                   (N1_4_4) [below = of N1_3_4]                   {};
\node[state]                   (N1_4_5) [below right = 0.8 and 0.5 of N1_3_4] {};
\node[state]                   (N1_5_1) [below = of N1_4_1]               {};
\node[state, dashed]           (N1_5_2) [below = of N1_4_2]               {};
\node[state, dashed]           (N1_5_3) [below = of N1_4_3]               {};
\node[state]                   (N1_5_4) [below = of N1_4_4]               {};
\node[state]                   (N1_5_5) [below = of N1_4_5]               {};
\node[state, dashed]           (N1_5_6) [below = of N1_4_6]               {};

\path (N1_1_1) edge                        (N1_2_1);
\path (N1_1_1) edge [->, line width=0.5mm] (N1_2_2);
\path (N1_1_1) edge                        (S1_1_1);
\path (N1_2_1) edge                        (N1_3_1);
\path (N1_2_1) edge                        (S1_2_1);
\path (N1_2_2) edge [dashed]               (N1_3_2);
\path (N1_2_2) edge [dashed]               (N1_3_3);
\path (N1_2_2) edge                        (N1_3_4);
\path (N1_2_2) edge [->, line width=0.5mm] (S1_2_2);
\path (N1_3_1) edge                        (N1_4_1);
\path (N1_3_2) edge [dashed]               (N1_4_2);
\path (N1_3_2) edge [dashed]               (N1_4_3);
\path (N1_3_3) edge [dashed]               (N1_4_6);
\path (N1_3_4) edge                        (N1_4_4);
\path (N1_3_4) edge                        (N1_4_5);
\path (N1_4_1) edge                        (N1_5_1);
\path (N1_4_2) edge [dashed]               (N1_5_2);
\path (N1_4_3) edge [dashed]               (N1_5_3);
\path (N1_4_4) edge                        (N1_5_4);
\path (N1_4_5) edge                        (N1_5_5);
\path (N1_4_6) edge [dashed]               (N1_5_6);

\node[stepp]                   (T2)     [right =4cm of T1]           {\textbf{\large Simulation}};
\node[state] (N2_1_1) [below = of T2]             {};
\node[state]                   (N2_2_1) [below left  = of N2_1_1]   {};
\node[state] (N2_2_2) [below       = of N2_1_1]   {};
\node[simul]                   (S2_1_1) [below right = of N2_1_1]   {};
\node[state]                   (N2_3_1) [below left  = 0.8 and 0.8 of N2_2_1] {};
\node[simul]                   (S2_2_1) [below left = 0.8 and 0.3 of N2_2_1] {};
\node[state, dashed, line width=0.5mm] (N2_3_2) [below left  = 0.8 and 0.7 of N2_2_2] {};
\node[state, dashed]           (N2_3_3) [below left  = 0.8 and 0.2 of N2_2_2] {};
\node[state]                   (N2_3_4) [below right = 0.8 and 0.3 of N2_2_2] {};
\node[simul]                   (S2_2_2) [below right = 0.8 and 0.8 of N2_2_2] {};
\node[simul] (S2_3_4) [below right = 0.8 and 0.8 of N2_2_2] {};
\node[state]                   (N2_4_1) [below = of N2_3_1]                   {};
\node[state, dashed]           (N2_4_2) [below = of S2_2_1]                   {};
\node[state, dashed, line width=0.5mm] (N2_4_3) [below = of N2_3_2]                   {};
\node[state, dashed]           (N2_4_6) [below = of N2_3_3]                   {};
\node[state]                   (N2_4_4) [below = of N2_3_4]                   {};
\node[state]                   (N2_4_5) [below right = 0.8 and 0.5 of N2_3_4] {};
\node[state]                   (N2_5_1) [below = of N2_4_1]               {};
\node[state, dashed]           (N2_5_2) [below = of N2_4_2]               {};
\node[state, dashed, line width=0.5mm] (N2_5_3) [below = of N2_4_3]               {};
\node[state]                   (N2_5_4) [below = of N2_4_4]               {};
\node[state]                   (N2_5_5) [below = of N2_4_5]               {};
\node[state, dashed]           (N2_5_6) [below = of N2_4_6]               {};

\path (N2_1_1) edge                        (N2_2_1);
\path (N2_1_1) edge  (N2_2_2);
\path (N2_1_1) edge                        (S2_1_1);
\path (N2_2_1) edge                        (N2_3_1);
\path (N2_2_1) edge                        (S2_2_1);
\path (N2_2_2) edge [dashed, line width=0.5mm] (N2_3_2);
\path (N2_2_2) edge [dashed]               (N2_3_3);
\path (N2_2_2) edge                        (N2_3_4);
\path (N2_2_2) edge  (S2_2_2);
\path (N2_3_1) edge                        (N2_4_1);
\path (N2_3_2) edge [dashed]               (N2_4_2);
\path (N2_3_2) edge [dashed, line width=0.5mm] (N2_4_3);
\path (N2_3_3) edge [dashed]               (N2_4_6);
\path (N2_3_4) edge                        (N2_4_4);
\path (N2_3_4) edge                        (N2_4_5);
\path (N2_4_1) edge                        (N2_5_1);
\path (N2_4_2) edge [dashed]               (N2_5_2);
\path (N2_4_3) edge [dashed, line width=0.5mm] (N2_5_3);
\path (N2_4_4) edge                        (N2_5_4);
\path (N2_4_5) edge                        (N2_5_5);
\path (N2_4_6) edge [dashed]               (N2_5_6);

\node[stepp]                   (T3)     [right =4cm of T2]           {\textbf{\large Expansion}};
\node[state] (N3_1_1) [below = of T3]             {};
\node[state]                   (N3_2_1) [below left  = of N3_1_1]   {};
\node[state] (N3_2_2) [below       = of N3_1_1]   {};
\node[simul]                   (S3_1_1) [below right = of N3_1_1]   {};
\node[state]                   (N3_3_1) [below left  = 0.8 and 0.8 of N3_2_1] {};
\node[simul]                   (S3_2_1) [below left = 0.8 and 0.3 of N3_2_1] {};
\node[state, line width=0.5mm] (N3_3_2) [below left  = 0.8 and 0.7 of N3_2_2] {};
\node[state, dashed]           (N3_3_3) [below left  = 0.8 and 0.2 of N3_2_2] {};
\node[state]                   (N3_3_4) [below right = 0.8 and 0.3 of N3_2_2] {};
\node[simul]                   (S3_2_2) [below right = 0.8 and 0.8 of N3_2_2] {};
\node[simul] (S3_3_4) [below right = 0.8 and 0.8 of N3_2_2] {};
\node[state]                   (N3_4_1) [below = of N3_3_1]                   {};
\node[state, dashed]           (N3_4_2) [below = of S3_2_1]                   {};
\node[state, line width=0.5mm] (N3_4_3) [below = of N3_3_2]                   {};
\node[state, dashed]           (N3_4_6) [below = of N3_3_3]                   {};
\node[state]                   (N3_4_4) [below = of N3_3_4]                   {};
\node[state]                   (N3_4_5) [below right = 0.8 and 0.5 of N3_3_4] {};
\node[state]                   (N3_5_1) [below = of N3_4_1]               {};
\node[state, dashed]           (N3_5_2) [below = of N3_4_2]               {};
\node[state, line width=0.5mm] (N3_5_3) [below = of N3_4_3]               {};
\node[state]                   (N3_5_4) [below = of N3_4_4]               {};
\node[state]                   (N3_5_5) [below = of N3_4_5]               {};
\node[state, dashed]           (N3_5_6) [below = of N3_4_6]               {};

\path (N3_1_1) edge                        (N3_2_1);
\path (N3_1_1) edge  (N3_2_2);
\path (N3_1_1) edge                        (S3_1_1);
\path (N3_2_1) edge                        (N3_3_1);
\path (N3_2_1) edge                        (S3_2_1);
\path (N3_2_2) edge [line width=0.5mm]     (N3_3_2);
\path (N3_2_2) edge [dashed]               (N3_3_3);
\path (N3_2_2) edge                        (N3_3_4);
\path (N3_2_2) edge (S3_2_2);
\path (N3_3_1) edge                        (N3_4_1);
\path (N3_3_2) edge [dashed]               (N3_4_2);
\path (N3_3_2) edge [line width=0.5mm]     (N3_4_3);
\path (N3_3_3) edge [dashed]               (N3_4_6);
\path (N3_3_4) edge                        (N3_4_4);
\path (N3_3_4) edge                        (N3_4_5);
\path (N3_4_1) edge                        (N3_5_1);
\path (N3_4_2) edge [dashed]               (N3_5_2);
\path (N3_4_3) edge [line width=0.5mm]     (N3_5_3);
\path (N3_4_4) edge                        (N3_5_4);
\path (N3_4_5) edge                        (N3_5_5);
\path (N3_4_6) edge [dashed]               (N3_5_6);

\node[stepp]                   (T4)     [right =4cm of T3]  {\textbf{\large Back-propagation}};
\node[state, line width=0.5mm] (N4_1_1) [below = of T4]             {};
\node[state]                   (N4_2_1) [below left  = of N4_1_1]   {};
\node[state, line width=0.5mm] (N4_2_2) [below       = of N4_1_1]   {};
\node[simul]                   (S4_1_1) [below right = of N4_1_1]   {};
\node[state]                   (N4_3_1) [below left  = 0.8 and 0.8 of N4_2_1] {};
\node[simul]                   (S4_2_1) [below left  = 0.8 and 0.3 of N4_2_1] {};
\node[state, line width=0.5mm]           (N4_3_2) [below left  = 0.8 and 0.7 of N4_2_2] {};
\node[state, dashed]           (N4_3_3) [below left  = 0.8 and 0.2 of N4_2_2] {};
\node[state]                   (N4_3_4) [below right = 0.8 and 0.3 of N4_2_2] {};
\node[simul]                   (S4_2_2) [below right = 0.8 and 0.8 of N4_2_2] {};
\node[simul] (S4_3_4) [below right = 0.8 and 0.8 of N4_2_2] {};
\node[state]                   (N4_4_1) [below = of N4_3_1]                   {};
\node[state, dashed]           (N4_4_2) [below = of S4_2_1]                   {};
\node[state, line width=0.5mm]           (N4_4_3) [below = of N4_3_2]                   {};
\node[state, dashed]           (N4_4_6) [below = of N4_3_3]                   {};
\node[state]                   (N4_4_4) [below = of N4_3_4]                   {};
\node[state]                   (N4_4_5) [below right = 0.8 and 0.5 of N4_3_4] {};
\node[state]                   (N4_5_1) [below = of N4_4_1]               {};
\node[state, dashed]           (N4_5_2) [below = of N4_4_2]               {};
\node[state, line width=0.5mm]           (N4_5_3) [below = of N4_4_3]               {};
\node[state]                   (N4_5_4) [below = of N4_4_4]                  {};
\node[state]                   (N4_5_5) [below = of N4_4_5]               {};
\node[state, dashed]           (N4_5_6) [below = of N4_4_6]               {};

\path (N4_1_1) edge                        (N4_2_1);
\path (N4_1_1) edge [<-, line width=0.5mm]  (N4_2_2);
\path (N4_1_1) edge                        (S4_1_1);
\path (N4_2_1) edge                        (N4_3_1);
\path (N4_2_1) edge                        (S4_2_1);
\path (N4_2_2) edge [<-, line width=0.5mm]               (N4_3_2);
\path (N4_2_2) edge [dashed]               (N4_3_3);
\path (N4_2_2) edge                        (N4_3_4);
\path (N4_2_2) edge  (S4_2_2);
\path (N4_3_1) edge                        (N4_4_1);
\path (N4_3_2) edge [dashed]               (N4_4_2);
\path (N4_3_2) edge [<-, line width=0.5mm]             (N4_4_3);
\path (N4_3_3) edge [dashed]               (N4_4_6);
\path (N4_3_4) edge                        (N4_4_4);
\path (N4_3_4) edge                        (N4_4_5);
\path (N4_4_1) edge                        (N4_5_1);
\path (N4_4_2) edge [dashed]               (N4_5_2);
\path (N4_4_3) edge [<-, line width=0.5mm]              (N4_5_3);
\path (N4_4_4) edge                        (N4_5_4);
\path (N4_4_5) edge                        (N4_5_5);
\path (N4_4_6) edge [dashed]               (N4_5_6);

\node[corner]                   (T5)     [right =3cm of T4]  {};
\node[corner]                   (T6)     [below =4.5cm of T5]  {};
\node[corner]                   (T0)     [left  =2.5cm of T1]  {};
\node[corner]                   (T7)     [below =4.5cm of T0]  {};

\path (T1) edge [->, line width=0.5mm]              (T2);
\path (T2) edge [->, line width=0.5mm]              (T3);
\path (T3) edge [->, line width=0.5mm]              (T4);
\draw (T4) edge [->, line width=0.5mm] (T5);
\draw (T5) edge [->, line width=0.5mm] (T6);
\draw (T6) edge [->, line width=0.5mm] (T7);
\draw (T7) edge [->, line width=0.5mm] (T0);
\draw (T0) edge [->, line width=0.5mm] (T1);

\end{tikzpicture}
\end{adjustbox}



==> Figures/casestudy/GlobbingResult.tex <==
% \definecolor{my_blue}{hex}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
% \definecolor{my_red}{hex}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
\definecolor{my_blue}{HTML}{313695}
\definecolor{my_red}{HTML}{a50026}

\begin{adjustbox}{width=0.5\textwidth}
\begin{tikzpicture}[ybar]
    \begin{axis}[
        width=16cm,
        height=5cm,
        bar width=2mm,
        % enlarge x limits=0.15,
        label style={font=\Large},
        tick label style={font=\Large},
        % y ticks style and label
        % axis y line*=left,
        ybar,
        ylabel={Probability of Coverage ($\%$)},
        ymin=0, ymax=100,
        ytick={0,20,...,100},
        ymajorgrids,
        % x axis ticks and style
        symbolic x coords={
            Case 1,
            Case 2,
            Case 3,
            Case 4,
            Case 5,
            Case 6,
            Case 7,
            Case 8,
            Case 9,
            Case 10,
        },
        xtick=data,
        xtick align=inside,
        x tick label style = {xshift=2.5, yshift=-2.5, rotate=45, anchor=east},
        % legend
        legend style = {at={(1,1), font=\tiny, anchor = east, font=\large},
        legend columns=-1,
        % /tikz/every even column/.append style={column sep=1em}
        }
        % legend entries={1,2},
    ]
        % \draw[color=red,fill=red!80,bar width=6pt]
        % plot coordinates{
        \addplot[color=my_blue, fill=my_blue, bar shift=-1mm] coordinates {
            (Case 1, 4) 
            (Case 2, 40) 
            (Case 3, 2) 
            (Case 4, 24) 
            (Case 5, 40) 
            (Case 6, 6) 
            (Case 7, 0) 
            (Case 8, 2) 
            (Case 9, 2) 
            (Case 10, 16)
        };
        % \draw[color=red!50,fill=red!20,bar width=4pt,bar shift=3pt]
        % plot coordinates{
        \addplot[color=my_red, fill=my_red, bar shift=1mm] coordinates {
            (Case 1, 12)
            (Case 2, 92)
            (Case 3, 20)
            (Case 4, 70)
            (Case 5, 92)
            (Case 6, 50)
            (Case 7, 22)
            (Case 8, 12)
            (Case 9, 10)
            (Case 10, 54)
        };
        \legend{\AFLNet, \AFLNetLegion}
    \end{axis}
\end{tikzpicture}
\end{adjustbox}
